Machine Learning Assisted Design of mmWave Wireless Transceiver Circuits

As fifth-generation (5G) and upcoming sixth-generation (6G) communications exhibit tremendous demands in providing high data throughput with a relatively low latency, millimeter-wave (mmWave) technologies manifest themselves as the key enabling components to achieve the envisioned performance and tasks. In this context, mmWave integrated circuits (IC) have attracted significant research interests over the past few decades, ranging from individual block design to complex system design. However, the highly nonlinear properties and intricate trade-offs involved render the design of analog or RF circuits a complicated process. The rapid evolution of fabrication technology also results in an increasingly long time allocated in the design process due to more stringent requirements. In this thesis, 28-GHz transceiver circuits are first investigated with detailed schematics and associated performance metrics. In this case, two target systems comprising heterogeneous individual blocks are selected and demonstrated on both the transmitter and receiver sides. Subsequently, some conventional and large-scale machine learning (ML) approaches are integrated into the design pipeline of the chosen systems to predict circuit parameters based on desired specifications, thereby circumventing the typical time-consuming iterations found in traditional methods. Finally, some potential research directions are discussed from the perspectives of circuit design and ML algorithms.

==> Figures/fig_CascodeAmp.tex <==
\begin{figure}[!htb]
    \centering
    \begin{circuitikz}[line width=0.1mm,scale=0.8, transform shape]
        \ctikzset{tripoles/mos style/arrows}
        \ctikzset{capacitors/scale=0.4}
        \ctikzset{resistors/scale=0.6}
        \ctikzset{transistors/scale=0.8}
        \ctikzset{grounds/scale=0.8}
        
        % M1 (Vin+)
        \draw (0,0) node [nmos, anchor = G](M1){$\text{W}_\text{N1}$};
        \draw (M1.G) to[short, -o] ($(M1.G)-(0.3,0)$) node[left] {$\text{V}_\text{in}\text{+}$};
        
        % M3 (Vin-)
        \draw (5.5,0) node [nmos, anchor = G, xscale=-1](M3){\ctikzflipx{$\text{W}_\text{N1}$}};
        \draw (M3.G) to[short, -o] ($(M3.G)+(0.3,0)$) node[right] {$\text{V}_\text{in}\text{-}$};
        
        % M2 (Vout+)
        \draw (M1.D) -- ++(0,0.3) node[nmos, anchor=S, xscale=1](M2) {$\text{W}_\text{N2}$};
        \draw (M2.G) to[short, -*] ($(M2.G)-(0.3,0)$) node[left] {$\text{V}_\text{b1}$};
        \draw (M2.D) to[short, -o] ($(M2.D)+(1.4,0)$) node[above] {$\text{V}_\text{out}\text{+}$};
        \draw ([xshift=1.2cm]M2.D) to[C, name=C1] ++(0,-1.2);
        \draw ([yshift=-0.4cm]C1.east) node[ground](GND){};
        
        % M4 (Vout-)
        \draw (M3.D) -- ++(0,0.3) node[nmos, anchor=S, xscale=-1](M4) {\ctikzflipx{$\text{W}_\text{N2}$}};
        \draw (M4.G) to[short, -*] ($(M4.G)+(0.3,0)$) node[right] {$\text{V}_\text{b1}$};
        \draw (M4.D) to[short, -o] ($(M4.D)-(1.4,0)$) node[above] {$\text{V}_\text{out}\text{-}$};
        \draw ([xshift=-1.2cm]M4.D) to[C, name=C2] ++(0,-1.2);
        \draw ([yshift=-0.4cm]C2.east) node[ground](GND){};
        
        % R1 AND R2
        \draw (M2.D) to[R,l=$\text{R}_\text{D}$,name=R1] ++(0,1.6);
        \draw (M4.D) to[R,l_=$\text{R}_\text{D}$,name=R2] ++(0,1.6);
        
        % VDD
        \draw [line width=0.5mm] ([yshift=0.8cm, xshift=-1.8cm]R1.north) -- ([yshift=0.8cm,xshift=1.8cm]R2.north) node[above, near end] {$\textbf{V}_\textbf{DD}$};
        
        % M5
        \draw (M1.S) -- ++(0,-0.2);
        \draw (M3.S) -- ++(0,-0.2);
        \draw ([yshift=-0.2cm]M1.S) -- ([yshift=-0.2cm]M3.S);
        \draw ([xshift=2cm, yshift=-0.5cm]M1.S) node [nmos, anchor = D](M5){};
        \draw ([xshift=2cm, yshift=-0.2cm]M1.S) -- (M5.D);
        \draw (M5.G) to[short, -*] ($(M5.G)-(0.4,0)$) node[left] {$\text{V}_\text{b2}$};
        
        % GND
        \draw (M5.S) node[ground](GND){};
        
    \end{circuitikz}
    \caption{Differential cascode amplifier schematic.}
    \label{fig:Cascode}
\end{figure}

==> Figures/fig_LNA.tex <==
\begin{figure}[t]
    \centering
    \vspace{20pt}
    \begin{circuitikz}[line width=0.1mm,scale=0.8, transform shape]
        \ctikzset{tripoles/mos style/arrows}
        \ctikzset{capacitors/scale=0.4}
        \ctikzset{resistors/scale=0.5}
        \ctikzset{inductors/scale=0.8, inductors/coils=4}
        \ctikzset{transistors/scale=0.8}
        \ctikzset{grounds/scale=0.8}

        % M1
        \draw (0,0) node[nmos,anchor=G](M1){$\text{W}_\text{N1}$};

        % M2
        \draw (M1.D)--++(0,0.3) node[nmos,anchor=S](M2){$\text{W}_\text{N2}$};
        \draw (M2.G)--++(-0.5,0);
        \draw ([xshift=-0.5cm]M2.G)--++(0,2.2);
        \draw (M2.D) --++(0.8,0);

        % L
        \draw (M2.D) to[L,l=$\text{L}_\text{d}$,name=Ld,mirror] ++(0,1.6);
        \draw (M1.G) to[L,l=$\text{L}_\text{g}$,name=Lg,mirror] ++(-1.4,0);
        \draw (M1.S) to[L,l=$\text{L}_\text{s}$,name=Ls] ++(0,-1.6);

        % C
        \draw ([xshift=0.8cm]M2.D) to[C,l_=$\text{C}_\text{1}$,name=C1] ++(1.6,0);
        \draw ([xshift=0.6cm]C1.east) to[C,name=C3] ++(0,-1.4);
        \draw ([xshift=0.75cm]C1.east) to[short,-o] ($(C1.east)+(1,0)$) node[right] {$\text{V}_\text{out}$};
        \draw ([xshift=-0.8cm]Lg.west) to[C,l=$\text{C}_\text{2}$,name=C2] ++(-1.4,0);
        \draw ([xshift=-0.75cm]C2.west) to[short,-o] ($(C2.west)-(0.9,0)$) node[left] {$\text{V}_\text{in}$};

         % R
        \draw ([xshift=0.8cm]M2.D) to[R,name=R3] ++(0,1.6);
        \draw ([xshift=-0.3cm]Lg.east) to[R,name=R2] ++(0,1.7);

        % M3
        \draw ([xshift=-0.2cm,yshift=0.56cm]R2.east) node[nmos,anchor=G,xscale=-1](M3){};
        \draw (M3.D) to[R,name=R1] ++(0,1.45);
        \draw (M3.G) --++(0.2,0);
        \draw ([xshift=0.2cm]M3.G) --++(0,0.7);
        \draw ([xshift=0.2cm,yshift=0.7cm]M3.G) --++(-0.98,0);

        % VDD
        \draw [line width=0.5mm]([yshift=0.8cm,xshift=-4cm]Ld.north)--([yshift=0.8cm,xshift=2.5cm]Ld.north) node[above,near end]{$\textbf{V}_\textbf{DD}$};

        % GND
        \draw (M3.S) node[ground](GND){};
        \draw ([yshift=-0.4cm]Ls.east) node[ground](GND){};
        \draw ([yshift=-0.6cm]C3.east) node[ground](GND){};
        
    \end{circuitikz}
    \caption{Cascode LNA schematic with an inductive degeneration.}
    \label{fig:LNA}
    \vspace{30pt}
\end{figure}

==> Figures/fig_Mixer.tex <==
\begin{figure}[!htb]
    \centering
    \begin{circuitikz}[line width=0.1mm,scale=0.8, transform shape, american]
        \ctikzset{tripoles/mos style/arrows}
        \ctikzset{capacitors/scale=0.5}
        \ctikzset{resistors/scale=0.5}
        \ctikzset{inductors/scale=0.8, inductors/coils=4}
        \ctikzset{transistors/scale=0.8}
        \ctikzset{grounds/scale=0.8}
        \ctikzset{sources/scale=0.7}

        % M1
        \draw (0,0) node[nmos,anchor=G](M1){$\text{W}_\text{N1}$};
        \draw (M1.G) to[short,-o] ($(M1.G)-(0.3,0)$) node[left] {$\text{V}_\text{RF}\text{+}$};

        % M2
        \draw (5,0) node[nmos,anchor=G,xscale=-1](M2){\ctikzflipx{$\text{W}_\text{N1}$}};
        \draw (M2.G) to[short,-o] ($(M2.G)+(0.3,0)$) node[right] {$\text{V}_\text{RF}\text{-}$};

        % M3
        \draw (M1.D) -- ([xshift=-0.9cm]M1.D);
        \draw ([xshift=-0.9cm]M1.D) --++(0,0.2) node[nmos,anchor=S](M3){$\text{W}_\text{N2}$};
        \draw (M3.G) to[short,-o] ($(M3.G)-(0.3,0)$) node[left] {$\text{V}_\text{LO}\text{+}$};
        \draw ([yshift=0.6cm]M3.D) to[short,-o] ($(M3.D)+(0.8,0.6)$) node[right] {$\text{V}_\text{IF}\text{+}$};

        % M4
        \draw (M1.D) -- ([xshift=0.9cm]M1.D);
        \draw ([xshift=0.9cm]M1.D) --++(0,0.2) node[nmos,anchor=S,xscale=-1](M4){\ctikzflipx{$\text{W}_\text{N2}$}};
        \draw ([xshift=0.05cm]M4.G) to[short,-o] ($(M4.G)+(0.05,-0.6)$) node[below] {$\text{V}_\text{LO}\text{-}$};
        

        % M5
        \draw (M2.D) -- ([xshift=-0.9cm]M2.D);
        \draw ([xshift=-0.9cm]M2.D) --++(0,0.2) node[nmos,anchor=S](M5){$\text{W}_\text{N2}$};
        \draw (M4.G) -- (M5.G);
        \draw (M3.D) -- (M5.D);

        % M6
        \draw (M2.D) -- ([xshift=0.9cm]M2.D);
        \draw ([xshift=0.9cm]M2.D) --++(0,0.2) node[nmos,anchor=S,xscale=-1](M6){\ctikzflipx{$\text{W}_\text{N2}$}};
        \draw (M4.D) -- ([yshift=0.2cm]M4.D);
        \draw ([yshift=0.2cm]M4.D) -- ([yshift=0.2cm]M6.D);
        \draw (M6.G) to[short,-o] ($(M6.G)+(0.3,0)$) node[right] {$\text{V}_\text{LO}\text{+}$};
        \draw ([yshift=0.6cm]M6.D) to[short,-o] ($(M6.D)+(-0.8,0.6)$) node[left] {$\text{V}_\text{IF}\text{-}$};

        % R
        \draw (M3.D) -- ([yshift=0.3cm]M3.D);
        \draw ([yshift=0.3cm]M3.D) to[R,l_=$\text{R}$,name=R1] ++(0,1.5);
        \draw (M6.D) -- ([yshift=0.3cm]M6.D);
        \draw ([yshift=0.3cm]M6.D) to[R,l=$\text{R}$,name=R2] ++(0,1.5);

        % C
        \draw ([xshift=-0.7cm,yshift=-0.4cm]R1.west) to[C,l=$\text{C}$,name=C1] ++(0,1.45);
        \draw ([yshift=-0.65cm]C1.west) --([xshift=0.7cm,yshift=-0.65cm]C1.west);
        \draw ([xshift=0.7cm,yshift=-0.4cm]R2.west) to[C,l_=$\text{C}$,name=C2] ++(0,1.45);
        \draw ([yshift=-0.65cm]C2.west) --([xshift=-0.7cm,yshift=-0.65cm]C2.west);

        % VDD
        \draw [line width=0.5mm]([yshift=0.75cm,xshift=-1.8cm]R1.north)--([yshift=0.75cm,xshift=1.8cm]R2.north) node[above,near end]{$\textbf{V}_\textbf{DD}$};

        % Current Source
        \draw (M1.S) -- ([yshift=-0.2cm]M1.S);
        \draw ([yshift=-0.2cm]M1.S) -- ([xshift=1.7cm, yshift=-0.2cm]M1.S);
        \draw (M2.S) -- ([yshift=-0.2cm]M2.S);
        \draw ([yshift=-0.2cm]M2.S) -- ([xshift=-1.75cm, yshift=-0.2cm]M2.S);
        \draw ([xshift=1.7cm, yshift=-0.2cm]M1.S) to[I,name=I1] ++(0,-1.4);

        % GND
        \draw ([yshift=-0.2cm]I1.right) node[ground](GND){};
        
    \end{circuitikz}
    \caption{Double-balanced Gilbert cell mixer schematic.}
    \label{fig:Mixer}
    \vspace{20pt}
\end{figure}

==> Figures/fig_PA.tex <==
\begin{figure}[t]
    \centering
    %\vspace{30pt}
        \begin{circuitikz}[line width=0.1mm,scale=0.8, transform shape]
        \ctikzset{tripoles/mos style/arrows}
        \ctikzset{resistors/scale=0.5}
        \ctikzset{inductors/scale=0.8, inductors/coils=4}
        \ctikzset{transistors/scale=0.8}
        \ctikzset{quadpoles/transformer/inner=1, quadpoles/transformer/width=1}

        % M1
        \draw (0,0) node[nmos,anchor=G,rotate=-90](M1){};
        \draw ([yshift=-1.4cm]M1.G) node[anchor=south] {$\text{W}_\text{N1}$};

        % M2
        \draw (2.2,0) node[nmos,anchor=G,rotate=-90](M2){};
        \draw ([yshift=-1.4cm]M2.G) node[anchor=south] {$\text{W}_\text{N1}$};
        \draw (M2.G) to[short,-*] ($(M2.G)+(0,0.1)$) node[above] {$\text{V}_\text{b1}$};

        % M3
        \draw (0,-3) node[nmos,anchor=G,rotate=90,yscale=-1](M3){};
        \draw ([yshift=0.8cm]M3.G) node[anchor=south] {$\text{W}_\text{N1}$};

        % M4
        \draw (2.2,-3) node[nmos,anchor=G,rotate=90,yscale=-1](M4){};
        \draw ([yshift=0.8cm]M4.G) node[anchor=south] {$\text{W}_\text{N1}$};
        \draw (M4.G) to[short,-*] ($(M4.G)+(0,-0.1)$) node[below] {$\text{V}_\text{b1}$};

        % M5
        \draw (6.12,0) node[nmos,anchor=G,rotate=-90](M5){};
        \draw ([yshift=-1.4cm]M5.G) node[anchor=south] {$\text{W}_\text{N2}$};

        % M6
        \draw (8.32,0) node[nmos,anchor=G,rotate=-90](M6){};
        \draw ([yshift=-1.4cm]M6.G) node[anchor=south] {$\text{W}_\text{N2}$};
        \draw (M6.G) to[short,-*] ($(M6.G)+(0,0.1)$) node[above] {$\text{V}_\text{b2}$};

        % M7
        \draw (6.12,-3) node[nmos,anchor=G,rotate=90,yscale=-1](M7){};
        \draw ([yshift=0.8cm]M7.G) node[anchor=south] {$\text{W}_\text{N2}$};

        % M8
        \draw (8.32,-3) node[nmos,anchor=G,rotate=90,yscale=-1](M8){};
        \draw ([yshift=0.8cm]M8.G) node[anchor=south] {$\text{W}_\text{N2}$};
        \draw (M8.G) to[short,-*] ($(M8.G)+(0,-0.1)$) node[below] {$\text{V}_\text{b2}$};

        % L
        \draw (M1.D) to[L,l=$\text{L}_\text{m}$,name=L1] ++(1,0);
        \draw (M3.D) to[L,l_=$\text{L}_\text{m}$,name=L1,mirror] ++(1,0);
        \draw (M5.D) to[L,l=$\text{L}_\text{m}$,name=L1] ++(1,0);
        \draw (M7.D) to[L,l_=$\text{L}_\text{m}$,name=L1,mirror] ++(1,0);
        
        % Transformer
        % T1
        \draw ([xshift=-1.4cm,yshift=0.15cm]M1.G) node[transformer,anchor=B1](T1){};
        \draw (T1.inner dot A1) node[circ]{};
        \draw (T1.inner dot B1) node[circ]{};
        \draw [>=latex, <->] (-2.35,0.1) to[bend left=45] (-1.55,0.1);
        \draw (T1.B1) -- ([xshift=1.4cm]T1.B1);
        \draw ([xshift=1.4cm]T1.B1) -- (M1.G);
        \draw ([xshift=0.05cm]T1-L1.midtap) node[anchor=east] {$\text{L}_\text{ip}$};
        \draw ([xshift=-0.05cm]T1-L2.midtap) node[anchor=west] {$\text{L}_\text{is}$};
        \draw (T1.B2) node[anchor=south,rotate=90] {$\text{V}_\text{b3}$};
        \draw (T1.A1) to[short,-o] ($(T1.A1)+(-1,0)$) node[left] {$\text{V}_\text{in}\text{+}$};

        % T2
        \draw 
        (T1.B2) node[transformer,anchor=B1](T2){};
        \draw (T2.inner dot A2) node[circ]{};
        \draw (T2.inner dot B2) node[circ]{};
        \draw [>=latex, <->] (-2.35,-3.1) to[bend right=45] (-1.55,-3.1);
        \draw (T2.B2) -- ([xshift=1.4cm]T2.B2);
        \draw ([xshift=1.4cm]T2.B2) -- (M3.G);
        \draw ([xshift=0.05cm]T2-L1.midtap) node[anchor=east] {$\text{L}_\text{ip}$};
        \draw ([xshift=-0.05cm]T2-L2.midtap) node[anchor=west] {$\text{L}_\text{is}$};
        \draw (T2.A2) to[short,-o] ($(T2.A2)+(-1,0)$) node[left] {$\text{V}_\text{in}\text{-}$};

        % T3
        \draw ([xshift=1.4cm,yshift=0.15cm]M2.G) node[transformer,anchor=A1](T3){};
        \draw (T3.inner dot A1) node[circ]{};
        \draw (T3.inner dot B1) node[circ]{};
        \draw [>=latex, <->] (3.76,0.1) to[bend left=45] (4.56,0.1);
        \draw (T3.A1) -- ([xshift=-0.78cm]T3.A1);
        \draw ([xshift=-0.78cm]T3.A1) -- ([xshift=-0.78cm,yshift=-0.94cm]T3.A1);
        \draw (T3.B1) -- ([xshift=1.4cm]T3.B1);
        \draw ([xshift=1.4cm]T3.B1) -- (M5.G);
        \draw (T3.A2) node[anchor=south,rotate=90] {$\text{V}_\text{DD}$};
        \draw (T3.B2) node[anchor=south,rotate=90] {$\text{V}_\text{b4}$};

        % T4
        \draw 
        (T3.A2) node[transformer,anchor=A1](T4){};
        \draw (T4.inner dot A2) node[circ]{};
        \draw (T4.inner dot B2) node[circ]{};
        \draw [>=latex, <->] (3.76,-3.1) to[bend right=45] (4.56,-3.1);
        \draw (T4.A2) -- ([xshift=-0.78cm]T4.A2);
        \draw ([xshift=-0.78cm]T4.A2) -- ([xshift=-0.78cm,yshift=1cm]T4.A2);
        \draw (T4.B2) -- ([xshift=1.4cm]T4.B2);
        \draw ([xshift=1.4cm]T4.B2) -- (M7.G);

        % T5
        \draw ([xshift=1.4cm,yshift=0.15cm]M6.G) node[transformer,anchor=A1](T5){};
        \draw (T5.inner dot A1) node[circ]{};
        \draw (T5.inner dot B1) node[circ]{};
        \draw [>=latex, <->] (9.88,0.1) to[bend left=45] (10.68,0.1);
        \draw (T5.A1) -- ([xshift=-0.78cm]T5.A1);
        \draw ([xshift=-0.78cm]T5.A1) -- ([xshift=-0.78cm,yshift=-0.94cm]T5.A1);
        \draw ([xshift=0.1cm]T5-L1.midtap) node[anchor=east] {$\text{L}_\text{op}$};
        \draw ([xshift=-0.05cm]T5-L2.midtap) node[anchor=west] {$\text{L}_\text{os}$};
        \draw (T5.A2) node[anchor=south,rotate=90] {$\text{V}_\text{DD}$};
        \draw (T5.B1) to[short,-o] ($(T5.B1)+(1,0)$) node[right] {$\text{V}_\text{out}\text{+}$};

        % T6
        \draw 
        (T5.A2) node[transformer,anchor=A1](T6){};
        \draw (T6.inner dot A2) node[circ]{};
        \draw (T6.inner dot B2) node[circ]{};
        \draw [>=latex, <->] (9.88,-3.1) to[bend right=45] (10.68,-3.1);
        \draw (T6.A2) -- ([xshift=-0.78cm]T6.A2);
        \draw ([xshift=-0.78cm]T6.A2) -- ([xshift=-0.78cm,yshift=1cm]T6.A2);
        \draw ([xshift=0.1cm]T6-L1.midtap) node[anchor=east] {$\text{L}_\text{op}$};
        \draw ([xshift=-0.05cm]T6-L2.midtap) node[anchor=west] {$\text{L}_\text{os}$};
        \draw (T6.B2) to[short,-o] ($(T6.B2)+(1,0)$) node[right] {$\text{V}_\text{out}\text{-}$};

        % GND
        \draw (M1.S) node[ground](GND){};
        \draw (M3.S) node[ground,yscale=-1](GND){};
        \draw (M5.S) node[ground](GND){};
        \draw (M7.S) node[ground,yscale=-1](GND){};

        
    \end{circuitikz}
    \caption{Two-stage differential cascode PA schematic.}
    \label{fig:PA}
    % \vspace{30pt}
\end{figure}

==> Figures/fig_VCO.tex <==
\begin{figure}[!htb]
    \centering
        \begin{circuitikz}[line width=0.1mm,scale=0.8, transform shape]
        \ctikzset{tripoles/mos style/arrows}
        \ctikzset{capacitors/scale=0.5}
        \ctikzset{resistors/scale=0.5}
        \ctikzset{inductors/scale=0.7, inductors/coils=4}
        \ctikzset{transistors/scale=0.8}
        \ctikzset{grounds/scale=0.8}
        \ctikzset{sources/scale=0.7}

        % M1
        \draw (0,0) node[nmos,anchor=G,xscale=-1](M1){\ctikzflipx{$\text{W}_\text{N1}$}};
        \draw ([yshift=0.8cm]M1.D) to[short,-o] ($(M1.D)+(-1.5,0.8)$) node[left] {$\text{V}_\text{out}\text{+}$};
        
        % M2
        \draw (1.5,0) node[nmos,anchor=G](M2){$\text{W}_\text{N1}$};
        \draw ([yshift=0.8cm]M2.D) to[short,-o] ($(M2.D)+(1.5,0.8)$) node[right] {$\text{V}_\text{out}\text{-}$};

        % M3
        \draw ([xshift=-1.6cm,yshift=0.4cm]M1.D) node[nmos,anchor=G,rotate=-90](M3){};
        \draw ([xshift=-0.2cm]M3.S) node[anchor=south] {$\text{W}_\text{var}$};
        \draw (M3.G) -- ([xshift=1.6cm]M3.G);
        \draw (M3.D) -- ([yshift=-0.4cm]M3.D);
        \draw (M3.S) -- ([yshift=-0.4cm]M3.S);
        \draw ([yshift=-0.4cm]M3.D) -- ([yshift=-0.4cm]M3.S);

        % M4
        \draw ([xshift=1.6cm,yshift=0.4cm]M2.D) node[nmos,anchor=G,rotate=-90](M4){};
        \draw ([xshift=0.2cm]M4.D) node[anchor=south] {$\text{W}_\text{var}$};
        \draw (M4.G) -- ([xshift=-1.6cm]M4.G);
        \draw (M4.D) -- ([yshift=-0.4cm]M4.D);
        \draw (M4.S) -- ([yshift=-0.4cm]M4.S);
        \draw ([yshift=-0.4cm]M4.D) -- ([yshift=-0.4cm]M4.S);
        \draw ([yshift=-1.2cm]M3.G) -- ([yshift=-2cm]M3.G);
        \draw ([yshift=-1.2cm]M4.G) -- ([yshift=-2cm]M4.G);
        \draw ([yshift=-2cm]M3.G) -- ([yshift=-2cm]M4.G);
        \draw ([xshift=1cm,yshift=-2cm]M3.G) to[short,-o] ($(M3.G)+(1,-2.4)$) node[below] {$\text{V}_\text{control}$};

        % M5
        \draw (M1.S) -- (M2.S);
        \draw ([xshift=1.55cm]M1.S) -- ([xshift=1.55cm,yshift=-0.8cm]M1.S);
        \draw ([xshift=1.55cm,yshift=-0.8cm]M1.S) node[nmos,anchor=D](M5){$\text{W}_\text{N3}$};

        % M6
        \draw ([xshift=-3.6cm]M5.G) node[nmos,anchor=G,xscale=-1](M6){\ctikzflipx{$\text{W}_\text{N2}$}};
        \draw (M6.G) -- (M5.G);

        % Current source 
        \draw ([yshift=2cm]M6.D) to[american current source,name=I1,invert] ++(0,2);
        \draw ([yshift=0.7cm]I1.left) -- ([yshift=1.4cm]I1.left);
        \draw (M6.D) -- ([yshift=2cm]M6.D);
        \draw ([yshift=0.5cm]M6.D) -- ([xshift=1.5cm,yshift=0.5cm]M6.D);
        \draw ([xshift=1.5cm,yshift=0.5cm]M6.D) -- ([xshift=1.5cm,yshift=-0.6cm]M6.D);
        
        % Crossing
        \draw (M1.G) -- ([xshift=0.2cm]M1.G);
        \draw (M2.G) -- ([xshift=-0.2cm]M2.G);
        \draw ([yshift=0.1cm]M1.D) -- ([xshift=0.8cm,yshift=0.1cm]M1.D);
        \draw ([yshift=0.1cm]M2.D) -- ([xshift=-0.8cm,yshift=0.1cm]M2.D);
        \draw ([xshift=0.2cm]M1.G) -- ([xshift=-0.8cm,yshift=0.1cm]M2.D);
        \draw ([xshift=-0.2cm]M2.G) -- ([xshift=0.8cm,yshift=0.1cm]M1.D);

        % R
        \draw (M1.D) -- ([yshift=1.2cm]M1.D);
        \draw ([yshift=1.2cm]M1.D) node[circ]{};
        \draw ([yshift=1.2cm]M1.D) to[R,l=$\text{R}_\text{p}$,name=R1] ++(0,1.5);
        \draw (M2.D) -- ([yshift=1.2cm]M2.D);
        \draw ([yshift=1.2cm]M2.D) node[circ]{};
        \draw ([yshift=1.2cm]M2.D) to[R,l=$\text{R}_\text{p}$,name=R2] ++(0,1.5);

        % C
        \draw ([xshift=-0.8cm,yshift=-0.75cm]R1.north) to[C,l=$\text{C}$,name=C1] ++(0,1.5);
        \draw ([yshift=-0.67cm]C1.west) -- ([xshift=0.9cm,yshift=-0.67cm]C1.west);
        \draw ([xshift=0.8cm,yshift=-0.75cm]R2.south) to[C,l=$\text{C}$,name=C2] ++(0,1.5);
        \draw ([yshift=-0.67cm]C2.west) -- ([xshift=-0.9cm,yshift=-0.67cm]C2.west);

        % L
        \draw ([xshift=0.8cm,yshift=-0.75cm]R1.south) to[L,l=$\text{L}$,name=L1] ++(0,1.5);
        \draw ([yshift=-0.45cm]L1.west) -- ([xshift=-0.9cm,yshift=-0.45cm]L1.west);
        \draw ([xshift=-0.8cm,yshift=-0.75cm]R2.north) to[L,l=$\text{L}$,name=L2] ++(0,1.5);
        \draw ([yshift=-0.45cm]L2.west) -- ([xshift=0.9cm,yshift=-0.45cm]L2.west);

        % VDD
        \draw [line width=0.5mm]([yshift=0.75cm,xshift=-4.2cm]R1.north)--([yshift=0.75cm,xshift=2cm]R2.north) node[above,near end]{$\textbf{V}_\textbf{DD}$};

        % GND
        \draw (M5.S) node[ground](GND){};
        \draw (M6.S) node[ground](GND){};

    \end{circuitikz}
    \caption{LC cross-coupled VCO schematic.}
    \label{fig:VCO}
\end{figure}

==> Figures/fig_dataset.tex <==
\begin{figure}[!htb]
    \centering
    \vspace{20pt}
    \begin{tikzpicture}
        \node[rounded corners, draw=black, fill=none, text width=5.5cm, minimum height=1.5cm, inner sep=1mm](SCH){\scriptsize \textbf{Create circuit schematics} \\ \vspace{1mm} - Transmitter (VCO, PA) \\ - Receiver (LNA, Mixer, Cascode Amp)};
        \node[right=5mm of SCH, rounded corners, draw=black, fill=none, text width=3cm, minimum height=1.5cm, inner sep=1mm](PARAM){\scriptsize \textbf{Select parameters} \\ \vspace{1mm} - Width of MOSFET \\ - Capacitance, $\cdots$};

        \node[right=5mm of PARAM, rounded corners, draw=black, fill=none, minimum width=6.5cm, minimum height=2cm, inner sep=1mm](SWEEP){};
        \node[right=1mm of SWEEP.west, rounded corners, draw=none, fill=blue!20, minimum width=5mm, minimum height=1.5cm, inner sep=1mm, label={[rotate=-90]center:{\scriptsize sweep}}](SWEEPOP){};
        \node[right=4mm of SWEEPOP, rounded corners, draw=black, fill=none, text width=3cm, minimum height=1.5cm](PAR){\scriptsize \textbf{one param set} \\ \vspace{1mm} - Width of MOS: $\blacksquare$ \\ - Capacitance: $\blacksquare$};
        \node[right=4mm of PAR, draw=none, label={[yshift=.5cm]below:{\scriptsize simulation}}](SIMULATOR){\includegraphics[width=1.5cm]{Figures/analyzer.png}};

        \node[below=1cm of SWEEP, rounded corners, draw=black, fill=none, text width=3.1cm, minimum height=1.5cm, inner sep=1mm](PERF){\scriptsize \textbf{Target performance} \\ \vspace{1mm} - power consumption \\ - voltage gain, $\cdots$};

        \node[left=1cm of PERF, rounded corners, draw=black, fill=none](DATA){\scriptsize
        \begin{tabular}{c|c}
            \textbf{Parameters} & \textbf{Performance} \\ \midrule
            $\blacksquare$ & $\blacksquare$ \\ 
            $\blacksquare$ & $\blacksquare$
        \end{tabular}
        };

        \tikzstyle{database} = [cylinder, shape border rotate=90, aspect=0.5, draw, fill=black!20, minimum height=1cm, minimum width=0.8cm]
        \node[database, left=1.2cm of DATA, label=below:{\scriptsize train}, draw=blue](TRAINSET){};
        \node[database, left=5mm of TRAINSET, label=below:{\scriptsize test}, draw=blue, fill=black!10](TESTSET){};


        \draw[->] (SCH) to (PARAM);
        \draw[->] (PARAM) to (SWEEP);
        \draw[->] (SWEEPOP) to (PAR);
        \draw[->, shorten >=-5pt] (PAR) to (SIMULATOR);
        \draw[->, rounded corners] ([xshift=2cm]SWEEP.south) |- (PERF.east);
        \draw[->, rounded corners] ([xshift=-1cm]SWEEP.south) -- +(0mm, -5mm) -| ([xshift=-1cm]DATA.north);
        \draw[->] (PERF) to (DATA);
        \draw[->] (DATA) to [out=180, in=0] (TRAINSET);
        
    \end{tikzpicture}
    \caption{Procedure for creating datasets for 28\,GHz transceiver circuits}
    \label{fig:dataset}
\end{figure}

==> Figures/fig_pipeline.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}
\node[draw=none, fill=gray!10, minimum height=3.3cm, text width=4.2cm, rounded corners, label=above:{\small train}, inner sep=1mm, align=left](train){\scriptsize
\begin{verbatim}
def Train(model, trainset):
  for _ in range(maxIter):
    x, y = loadData(trainset)
    xPred = model(y)
    loss = MSE(x, xPred)
    # update model
    model.fit(x, y)
\end{verbatim}
};

\draw[-, dashed, purple, opacity=.8] ($(train.north east) + (2mm, 0mm)$) -- ($(train.south east) + (2mm, 0mm)$);

\node[right=.4cm of train, draw=none, fill=gray!10, minimum height=3.2cm, text width=6cm, rounded corners, label=above:{\small evaluation}, inner sep=1mm](test){\scriptsize
\begin{verbatim}
def Eval(model, evalset, simulator):
  for _ in range(maxIter):
    x, y = loadData(evalset)
    xPred = model(y)
    # circuit workflow
    # simulator: all circuit information
    yPred = simulator.run(xPred)
    error = calcError(y, yPred)
\end{verbatim}

};

\draw[-, dashed, purple, opacity=.8] ($(test.north east) + (2mm, 0mm)$) -- ($(test.south east) + (2mm, 0mm)$);

\node[right=.4cm of test, draw=none, fill=gray!10, minimum height=3.3cm, text width=4.2cm, rounded corners, label=above:{\small simulation}, inner sep=1mm](simulator){\scriptsize
\begin{verbatim}
class Simulator():
  ...
  def run(self, xPred):
    alterCircParam(xPred)
    # call Cadence simulator
    call(cadenceCommand)
    yPred = parseResults()
\end{verbatim}
};
\end{tikzpicture}
\caption{An end-to-end model training and evaluation pipeline.}
\label{fig:pipeline}
\vspace{10pt}
\end{figure}

==> Figures/fig_receiver.tex <==
\begin{figure}[!htb]
    \centering
        \begin{circuitikz}[line width=0.2mm,scale=0.8, transform shape]
        % Rx antenna
        \draw (0,0) node[rxantenna,xscale=-1](rxantenna){};
        \draw ([xshift=-0.6cm]rxantenna.north) node[above=10pt]{\text{RF Signal}};

        % LNA
        \draw (rxantenna.center) to[amp,name=LNA] ++(1.5,0);
        \draw (LNA.west) node[inputarrow,scale=1.5]{};
        \draw (LNA.south) node[below=5pt] {\parbox{2cm}{\centering $\text{Low-Noise}$ \\ \vspace{1pt} $\text{Amplifier}$}};
    
        % Mixer
        \draw ([xshift=1.5cm]LNA.east) node[mixer,anchor=west](Mixer){}; 
        \draw (LNA.east) -- (Mixer.west);
        \draw (Mixer.west) node[inputarrow, scale=1.5]{};
        \draw (Mixer.north) node[inputarrow,rotate=-90,scale=1.5]{};
        \draw (Mixer.south) node[below=5pt]{$\text{Mixer}$};

        % Ideal LO
        \draw (Mixer.north) to[short,-*]($(Mixer.north)+(0,1)$) node[above=1pt] {\parbox{2cm}{\centering $\text{LO}$ \\ \vspace{1pt} $\text{(27.9\,GHz)}$}};
        
        % Low Pass Filter
        \draw ([xshift=2cm]Mixer.east) node[lowpassshape](LPF){};
        \draw (LPF.west) node[inputarrow, scale=1.5]{};
        \draw (LPF.south) node[below=5pt]{\parbox{2cm}{\centering $\text{Low-Pass}$ \\ \vspace{1pt} $\text{Filter}$}};
        \draw (Mixer.east) -- (LPF.west);

        % IF Amplifier
        \draw ([xshift=1.5cm]LPF.east) to[amp,name=IFAmp] ++(1.5,0);
        \draw (IFAmp.west) node[inputarrow, scale=1.5]{};
        \draw (IFAmp.south) node[below=5pt]{\parbox{2cm}{\centering $\text{Cascode}$ \\ \vspace{1pt} $\text{Amplifier}$}};
        \draw (LPF.east) -- (IFAmp.west);
        \draw (IFAmp.east) to[short, -o] ($(IFAmp.east)+(0.8,0)$) node[right=4pt] {\parbox{2cm}{\centering $\text{IF Signal}$ \\ \vspace{1pt} $\text{(100\,MHz)}$}};
    \end{circuitikz}
    \caption{A 28\,GHz heterodyne architecture comprising LNA, mixer and cascode amplifier.}
    \label{fig:Rx}
\end{figure}

==> Figures/fig_transmitter.tex <==
\begin{figure}[!htb]
    \centering
        \begin{circuitikz}[line width=0.2mm,scale=0.8, transform shape]
        % VCO
        \draw (0,0) node[oscillator,anchor=south](VCO){}; 
        \draw (VCO.north) node[above=4pt] {\parbox{5cm}{\centering $\text{Voltage-Controlled}$ \\ \vspace{1pt} $\text{Oscillator}$}};

        % Buffer
        \draw (VCO.east) to[amp,name=buffer] ++(3.2,0);
        \draw (buffer.west) node[inputarrow,scale=1.5]{};
        \draw (buffer.south) node[below=5pt]{$\text{Buffer}$};
        \draw ([xshift=0.2cm,yshift=0.1cm]VCO.center) node[rectangle,draw,densely dashed,minimum width=5.5cm, minimum height=3.5cm](box){};
        \draw (box.center) node[below=35pt] {$\texttt{28\,GHz Signal Generator}$};

        % PA
        \draw (buffer.east) to[amp,name=PA1] ++(5,0);
        \draw (PA1.west) node[inputarrow,scale=1.5]{};
        \draw (PA1.east) to[amp,name=PA2,xshift=-1.5cm,fill=white] ++(2.5,0);
        \draw (PA2.south) node[below=5pt]{$\text{Power Amplifier}$};

        % Tx Antenna
        \draw ([xshift=0.4cm]PA2.east) node[txantenna,anchor=center](Txantenna){};
        \draw ([xshift=0.5cm]Txantenna.north) node[above=10pt] {$\text{RF Signal}$};
    \end{circuitikz}
    \caption{A 28\,GHz direct conversion transmitter architecture involving VCO and PA.}
    \label{fig:Tx}
\end{figure}
